Centralized Matching with Incomplete Information

We study the impacts of incomplete information on centralized one-to-one matching markets. We focus on the commonly used Deferred Acceptance mechanism (Gale and Shapley, 1962). We show that many complete-information results are fragile to a small infusion of uncertainty about others' preferences.

==> examples/ex_motivating.tex <==

\begin{center}
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=3em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{\mu}$	\\ 
\color{black}$\bm{\mu}$		\\ 
$\bm{\mu}$	\\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$2,5$				& $\bm{3,2}$		& $1,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\node at (0,1.6) {$U(1)$};
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$1,5$				& $\bm{3,2}$		& $2,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\node at (0,1.6) {$U(2)$};
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=10em, text width = 8.5em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    column 1/.style={anchor=base west}]
{
\color{black}$\succ(w_{1}): f_{2}, f_{1}, f_{3}$	\\ 
\color{black}$\succ(w_{2}): f_{1}, f_{2}, f_{3}$	\\ 
\color{black}$\succ(w_{3}): f_{2}, f_{1}, f_{3}$	\\
};

\begin{pgfonlayer}{myback}
\node at (0,1.6) {BNE profile};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=3em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\lambda_1$	\\ 
\color{black}$\lambda_1$		\\ 
$\lambda_1$	\\
};
\begin{pgfonlayer}{myback}
\fillpattern[north east lines][orange]{m-2-1}{m-2-1}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$2,5$				& $\bm{3,2}$		& $1,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\fillpattern[north east lines][orange]{m-2-1}{m-2-1}
\fillpattern[north east lines][orange]{m-1-2}{m-1-2}
\fillpattern[north east lines][orange]{m-3-3}{m-3-3}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$1,5$				& $\bm{3,2}$		& $2,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\oshade[white][white]{m-1-1}{m-1-1}
\oshade[white][white]{m-1-3}{m-1-3}
\oshade[white][white]{m-2-2}{m-2-2}
\oshade[white][white]{m-2-3}{m-2-3}
\oshade[white][white]{m-3-1}{m-3-1}
\oshade[white][white]{m-3-2}{m-3-2}

\fillpattern[north east lines][orange]{m-3-1}{m-3-1}
\fillpattern[north east lines][orange]{m-1-2}{m-1-2}
\fillpattern[north east lines][orange]{m-2-3}{m-2-3}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=10em, text width = 8.5em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    column 1/.style={anchor=base west}]
{
\color{black}$\succ'(w_{1}): f_{2}, f_{3}$	\\ 
\color{black}$\succ'(w_{2}): f_{1}, f_{2}, f_{3}$   \\ 
\color{black}$\succ'(w_{3}): f_{2}, f_{3}$	\\
};
\end{tikzpicture}\\
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=3em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\lambda_2$	\\ 
\color{black}$\lambda_2$		\\ 
$\lambda_2$	\\
};
\begin{pgfonlayer}{myback}
\fillpattern[north east lines][lightblue]{m-2-1}{m-2-1}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$2,5$				& $\bm{3,2}$		& $1,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\fillpattern[north east lines][lightblue]{m-2-1}{m-2-1}
\fillpattern[north east lines][lightblue]{m-3-2}{m-3-2}
\fillpattern[north east lines][lightblue]{m-1-3}{m-1-3}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$1,5$				& $\bm{3,2}$		& $2,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\oshade[white][white]{m-1-1}{m-1-1}
\oshade[white][white]{m-1-3}{m-1-3}
\oshade[white][white]{m-2-2}{m-2-2}
\oshade[white][white]{m-2-3}{m-2-3}
\oshade[white][white]{m-3-1}{m-3-1}
\oshade[white][white]{m-3-2}{m-3-2}

\fillpattern[north east lines][lightblue]{m-3-1}{m-3-1}
\fillpattern[north east lines][lightblue]{m-1-2}{m-1-2}
\fillpattern[north east lines][lightblue]{m-2-3}{m-2-3}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=10em, text width = 8.5em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    column 1/.style={anchor=base west}]
{
\color{black}$\succ''(w_{1}): f_{2}, f_{3}$	\\ 
\color{black}$\succ''(w_{2}): f_{1}, f_{3}, f_{2}$   \\ 
\color{black}$\succ''(w_{3}): f_{2}, f_{1}, f_{3}$	\\
};
\end{tikzpicture}
\\
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=3em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\lambda_3$	\\ 
\color{black}$\lambda_3$		\\ 
$\lambda_3$	\\
};
\begin{pgfonlayer}{myback}
\fillpattern[north east lines][pear]{m-2-1}{m-2-1}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$2,5$				& $\bm{3,2}$		& $1,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\fillpattern[north east lines][pear]{m-2-1}{m-2-1}
\fillpattern[north east lines][pear]{m-1-2}{m-1-2}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={rectangle,draw,minimum width=3em}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth]
{
$\bm{3,2}$		& $1,5$		 	& $2,2$		\\ 
$1,5$				& $\bm{3,2}$		& $2,5$		\\ 
$1,1$				& $2,1$			& $\bm{3,1}$	\\
};

\begin{pgfonlayer}{myback}
\oshade[white][white]{m-1-1}{m-1-1}
\oshade[white][white]{m-1-3}{m-1-3}
\oshade[white][white]{m-2-2}{m-2-2}
\oshade[white][white]{m-2-3}{m-2-3}
\oshade[white][white]{m-3-1}{m-3-1}
\oshade[white][white]{m-3-2}{m-3-2}

\fillpattern[north east lines][pear]{m-3-1}{m-3-1}
\fillpattern[north east lines][pear]{m-1-2}{m-1-2}
\fillpattern[north east lines][pear]{m-2-3}{m-2-3}
\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix (m)[matrix of nodes, style={nodes={color = white, rectangle,draw,minimum width=10em, text width = 8.5em, line width=0pt}}, minimum height=2em, row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    column 1/.style={anchor=base west}]
{
\color{black}$\succ'''(w_{1}): f_{2}, f_{3}, f_{1}$	\\ 
\color{black}$\succ'''(w_{2}): f_{1}, f_{2}, f_{3}$   \\ 
\color{black}$\succ'''(w_{3}): f_{2}$	\\
};
\end{tikzpicture}

\end{center}
